Rip/singularity free cosmology models with bulk viscosity

In this paper we present two concrete models of non-perfect fluid with bulk viscosity to interpret the observed cosmic accelerating expansion phenomena, avoiding the introduction of exotic dark energy. The first model we inspect has a viscosity of the form ${\zeta} = {\zeta}_0 + ({\zeta}_1-{\zeta}_2q)H$ by taking into account of the decelerating parameter q, and the other model is of the form ${\zeta} = {\zeta}_0 + {\zeta}_1H + {\zeta}_2H^2$. We give out the exact solutions of such models and further constrain them with the latest Union2 data as well as the currently observed Hubble-parameter dataset (OHD), then we discuss the fate of universe evolution in these models, which confronts neither future singularity nor little/pseudo rip. From the resulting curves by best fittings we find a much more flexible evolution processing due to the presence of viscosity while being consistent with the observational data in the region of data fitting. With the bulk viscosity considered, a more realistic universe scenario is characterized comparable with the {\Lambda}CDM model but without introducing the mysterious dark energy.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

